Shapley Revisited: Tractable Responsibility Measures for Query Answers

The Shapley value, originating from cooperative game theory, has been employed to define responsibility measures that quantify the contributions of database facts to obtaining a given query answer. For non-numeric queries, this is done by considering a cooperative game whose players are the facts and whose wealth function assigns 1 or 0 to each subset of the database, depending on whether the query answer holds in the given subset. While conceptually simple, this approach suffers from a notable drawback: the problem of computing such Shapley values is #P-hard in data complexity, even for simple conjunctive queries. This motivates us to revisit the question of what constitutes a reasonable responsibility measure and to introduce a new family of responsibility measures -- weighted sums of minimal supports (WSMS) -- which satisfy intuitive properties. Interestingly, while the definition of WSMSs is simple and bears no obvious resemblance to the Shapley value formula, we prove that every WSMS measure can be equivalently seen as the Shapley value of a suitably defined cooperative game. Moreover, WSMS measures enjoy tractable data complexity for a large class of queries, including all unions of conjunctive queries. We further explore the combined complexity of WSMS computation and establish (in)tractability results for various subclasses of conjunctive queries.

==> fig/counter-ex-bis.tikz <==
\begin{tikzpicture}
\coordinate (00) at (-5, 0);
\coordinate (01) at (-3, 0);
\coordinate (02) at (0, 0);
\coordinate (03) at (-4, -1);
\coordinate (04) at (5, -1);
\coordinate (05) at (5, 0);
\coordinate (06) at (3, 0);
\coordinate (07) at (7, 0);
\begin{pgfonlayer}{nodelayer}
\node [draw, circle] (0) at (00) {};
\node [draw, circle] (1) at (01) {};
\node [] (2) at (02) {$q\defeq \exists xy ~ R(x,y) \land R(y,x)$};
\node [] (3) at (03) {\textbf{(a)}};
\node [] (4) at (04) {\textbf{(b)}};
\node [draw, circle] (5) at (05) {};
\node [draw, circle] (6) at (06) {};
\node [draw, circle] (7) at (07) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [->,>=stealth, in=-135, out=135, loop] (0) to node[midway,left] {$e_0$} ();
\draw [->,>=stealth, bend right] (0) to node[midway,below] {$e_1$} (1);
\draw [->,>=stealth, bend right] (1) to node[midway,above] {$e_2$} (0);
\draw [->,>=stealth, bend right] (5) to node[midway,above] {$e_5$} (6);
\draw [->,>=stealth, bend right] (6) to node[midway,below] {$e_6$} (5);
\draw [->,>=stealth] (5) to node[midway,fill=white] {$e_7$} (7);
\draw [->,>=stealth, bend right] (7) to node[midway,above] {$e_8$} (5);
\draw [->,>=stealth, bend left] (7) to node[midway,below] {$e_9$} (5);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/counter-ex-bis.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-5, 0) {};
		\node [style=draw] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 0) {$q=$};
		\node [style=none] (3) at (-4, -1) {(a)};
		\node [style=none] (4) at (5, -1) {(b)};
		\node [style=draw] (5) at (5, 0) {};
		\node [style=draw] (6) at (3, 0) {};
		\node [style=draw] (7) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=-135, out=135, loop] (0) to ();
		\draw [style=directed, bend right] (0) to (1);
		\draw [style=directed, bend left=330] (1) to (0);
		\draw [style=directed, bend right] (5) to (6);
		\draw [style=directed, bend right] (6) to (5);
		\draw [style=directed] (5) to (7);
		\draw [style=directed, bend right=45] (7) to (5);
		\draw [style=directed, bend left=45] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/counter-ex.tikz <==
\begin{tikzpicture}
	\coordinate (00) at (-4, 0.75);
	\coordinate (01) at (-2, 0.75);
	\coordinate (02) at (-3, 0);
	\coordinate (03) at (0, 0.5);
	\coordinate (04) at (1, 0.5);
	\coordinate (05) at (2, 0.5);
	\coordinate (06) at (3, 0.5);
	\coordinate (07) at (4, 0.5);
	\coordinate (08) at (-3, -0.5);
	\coordinate (09) at (2, -0.5);
	\coordinate (010) at (-3, 1.5);
	\coordinate (011) at (2, 1.5);
	\begin{pgfonlayer}{nodelayer}
	   \node [draw, circle] (0) at (00) {$\phantom{d}$};
	   \node at (00) {c};
		\node [draw, circle] (1) at (01) {$d$};
		\node [draw, circle] (2) at (02) {};
		\node [draw, circle] (3) at (03) {};
		\node [draw, circle] (4) at (04) {};
		\node [draw, circle] (5) at (05) {};
		\node [draw, circle] (6) at (06) {};
		\node [draw, circle] (7) at (07) {};
		\node [] (8) at (08) {\textbf{(a)}};
		\node [] (9) at (09) {\textbf{(b)}};
		\node [] (10) at (010) {$q=[r^*](c,d)$};
		\node [] (11) at (011) {$q=\exists x,y,z.\; r(x,y)\land r(y,z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,>=stealth] (0) to node[midway,above,sloped] {$e_1$}(1);
		\draw [->,>=stealth] (0) to node[midway,below,sloped] {$e_2$}(2);
		\draw [->,>=stealth] (2) to node[midway,below,sloped] {$e_3$}(1);
		\draw [->,>=stealth] (3) to node[midway,above,sloped] {$e_4$}(4);
		\draw [->,>=stealth] (4) to node[midway,above,sloped] {$e_5$}(5);
		\draw [->,>=stealth] (5) to node[midway,above,sloped] {$e_6$}(6);
		\draw [->,>=stealth] (6) to node[midway,above,sloped] {$e_7$}(7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/counter-ex.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-4, 0.75) {$s$};
		\node [style=draw] (1) at (-2, 0.75) {$t$};
		\node [style=draw] (2) at (-3, 0) {};
		\node [style=draw] (3) at (0, 0.5) {};
		\node [style=draw] (4) at (1, 0.5) {};
		\node [style=draw] (5) at (2, 0.5) {};
		\node [style=draw] (6) at (3, 0.5) {};
		\node [style=draw] (7) at (4, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {(a)};
		\node [style=none] (9) at (2, -0.5) {(b)};
		\node [style=none] (10) at (-3, 1.5) {$q=$};
		\node [style=none] (11) at (2, 1.5) {$q=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (3) to (4);
		\draw [style=directed] (4) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/red-shP.tikz <==
\begin{tikzpicture}[]
	\coordinate (00) at (-8, -0.25);
	\coordinate (01) at (-8, 1.75);
	\coordinate (02) at (-8, 2.75);
	\coordinate (03) at (-6.5, 2.75);
	\coordinate (04) at (-6.5, 1.75);
	\coordinate (05) at (-6.5, -0.25);
	\coordinate (06) at (-6, 3.25);
	\coordinate (07) at (-8.5, -0.75);
	\coordinate (08) at (-6, 3.25);
	\coordinate (09) at (-8.5, 2.25);
	\coordinate (010) at (-8, 0.75);
	\coordinate (011) at (-6.5, 0.75);
	\coordinate (012) at (-3.5, 3.5);
	\coordinate (013) at (-1.5, 3.5);
	\coordinate (014) at (-3.5, 2);
	\coordinate (015) at (-1.5, 2);
	\coordinate (016) at (-3.5, 0.5);
	\coordinate (017) at (-1.5, 0.5);
	\coordinate (018) at (-3.5, -1);
	\coordinate (019) at (-1.5, -1);
	\coordinate (020) at (-5, -1.5);
	\coordinate (021) at (0, 4);
	\coordinate (022) at (-5, 2.75);
	\coordinate (023) at (3, 3.5);
	\coordinate (024) at (5, 3.5);
	\coordinate (025) at (3, 2);
	\coordinate (026) at (5, 2);
	\coordinate (027) at (3, 0.5);
	\coordinate (028) at (5, 0.5);
	\coordinate (029) at (3, -1);
	\coordinate (030) at (5, -1);
	\coordinate (031) at (1, -1.5);
	\coordinate (032) at (7, 4);
	\coordinate (033) at (1, 2.75);
	
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle] (0) at (00) {$a_n$};
		\node [draw, circle] (1) at (01) {$a_2$};
		\node [draw, circle] (2) at (02) {$a_1$};
		\node [draw, circle] (3) at (03) {$b_1$};
		\node [draw, circle] (4) at (04) {$b_2$};
		\node [draw, circle] (5) at (05) {$b_n$};
		\node [] (6) at (06) {};
		\node [] (7) at (07) {};
		\node [] (8) at (08) {};
		\node [fill=white] (9) at (09) {$G$};
		\node [circle, fill=none] (10) at (010) {\dots};
		\node [circle, fill=none] (11) at (011) {\dots};
		\node [draw, circle, color=red, text=black] (12) at (012) {$a_1$};
		\node [draw, circle, color=red, text=black] (13) at (013) {$b_1$};
		\node [draw, circle, color=red, text=black] (14) at (014) {$a_2$};
		\node [draw, circle, color=red, text=black] (15) at (015) {$b_2$};
		\node [circle, fill=none] (16) at (016) {\dots};
		\node [fill=none] (17) at (017) {\dots};
		\node [draw, circle, color=red, text=black] (18) at (018) {$a_n$};
		\node [draw, circle, color=red, text=black] (19) at (019) {$b_n$};
		\node [] (20) at (020) {};
		\node [] (21) at (021) {};
		\node [fill=white] (22) at (022) {$D_G$};
		\node [draw, circle, color=red, text=black] (23) at (023) {$x_1$};
		\node [draw, circle, color=red, text=black] (24) at (024) {$y_1$};
		\node [draw, circle, color=red, text=black] (25) at (025) {$x_2$};
		\node [draw, circle, color=red, text=black] (26) at (026) {$y_2$};
		\node [circle, fill=none] (27) at (027) {\dots};
		\node [fill=none] (28) at (028) {\dots};
		\node [draw, circle, color=red, text=black] (29) at (029) {$x_n$};
		\node [draw, circle, color=red, text=black] (30) at (030) {$y_n$};
		\node [] (31) at (031) {};
		\node [] (32) at (032) {};
		\node [fill=white] (33) at (033) {$q_G$};	
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw [dashed] (8) rectangle (7);
		\draw [dashed] (20) rectangle (21);
		\draw [->,>=stealth] (12) to node[midway, above, sloped] {$R_{1\dots n}$}(13);
		\draw [->,>=stealth] (14) to node[near start, above, sloped] {$R_{1\dots n}$}(19);
		\draw [->,>=stealth] (18) to node[near start, above, sloped] {$R_{1\dots n}$}(15);
		\draw [->,>=stealth] (12) to node[midway, left] {$R_{1\dots n}$}(14);
		\draw [->,>=stealth] (14) to node[midway, left] {$R_{1\dots n}$}(16);
		\draw [->,>=stealth] (16) to node[midway, left] {$R_{1\dots n}$}(18);
		\draw [<-,>=stealth, loop left] (12) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop left] (14) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop left] (18) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop right] (19) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop right] (15) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop right] (13) to node[midway] {$R_I$}();
		\draw [dashed] (31) rectangle (32);
		\draw [->,>=stealth] (23) to node[midway, above, sloped] {$R_{1\dots n}$} (24);
		\draw [->,>=stealth] (23) to node[midway, left] {$R_{1\dots n}$}(25);
		\draw [->,>=stealth] (25) to node[midway, left] {$R_{1\dots n}$}(27);
		\draw [->,>=stealth] (27) to node[midway, left] {$R_{1\dots n}$}(29);
		\draw [<-,>=stealth, loop left] (25) to node[midway] {$R_{I\setminus\{2\}}$}();
		\draw [<-,>=stealth, loop left] (29) to node[midway] {$R_{I\setminus\{n\}}$}();
		\draw [<-,>=stealth, loop right] (30) to node[midway] {$R_{I\setminus\{n\}}$}();
		\draw [<-,>=stealth, loop right] (26) to node[midway] {$R_{I\setminus\{2\}}$}();
		\draw [<-,>=stealth, loop right] (24) to node[midway] {$R_{I\setminus\{1\}}$}();
		\draw [->,>=stealth] (25) to node[midway, above, sloped] {$R_{1\dots n}$} (26);
		\draw [->,>=stealth] (29) to node[midway, above, sloped] {$R_{1\dots n}$} (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/red-shP.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-8, -0.25) {$a_n$};
		\node [style=draw] (1) at (-8, 1.75) {$a_2$};
		\node [style=draw] (2) at (-8, 2.75) {$a_1$};
		\node [style=draw] (3) at (-6.5, 2.75) {$b_1$};
		\node [style=draw] (4) at (-6.5, 1.75) {$b_2$};
		\node [style=draw] (5) at (-6.5, -0.25) {$b_n$};
		\node [style=none] (6) at (-6, 3.25) {};
		\node [style=none] (7) at (-8.5, -0.75) {};
		\node [style=none] (8) at (-6, 3.25) {};
		\node [style=none] (9) at (-8.5, 2.25) {$G$};
		\node [style=none] (10) at (-8, 0.75) {\dots};
		\node [style=none] (11) at (-6.5, 0.75) {\dots};
		\node [style=red] (12) at (-3.5, 3.5) {$a_1$};
		\node [style=red] (13) at (-1.5, 3.5) {$b_1$};
		\node [style=red] (14) at (-3.5, 2) {$a_2$};
		\node [style=red] (15) at (-1.5, 2) {$b_2$};
		\node [style=none] (16) at (-3.5, 0.5) {\dots};
		\node [style=none] (17) at (-1.5, 0.5) {\dots};
		\node [style=red] (18) at (-3.5, -1) {$a_n$};
		\node [style=red] (19) at (-1.5, -1) {$b_n$};
		\node [style=none] (20) at (-5, -1.5) {};
		\node [style=none] (21) at (0, 4) {};
		\node [style=none] (22) at (-5, 2.75) {$D_G$};
		\node [style=red] (23) at (3, 3.5) {$x_1$};
		\node [style=red] (24) at (5, 3.5) {$y_1$};
		\node [style=red] (25) at (3, 2) {$x_2$};
		\node [style=red] (26) at (5, 2) {$y_2$};
		\node [style=none] (27) at (3, 0.5) {\dots};
		\node [style=none] (28) at (5, 0.5) {\dots};
		\node [style=red] (29) at (3, -1) {$x_n$};
		\node [style=red] (30) at (5, -1) {$y_n$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (7, 4) {};
		\node [style=none] (33) at (1, 2.75) {$q_G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw [style=rectangle] (8.center) to (7.center);
		\draw [style=rectangle] (20.center) to (21.center);
		\draw [style=directed] (12) to (13);
		\draw [style=directed] (14) to (19);
		\draw [style=directed] (18) to (15);
		\draw [style=directed] (12) to (14);
		\draw [style=directed] (14) to (16.center);
		\draw [style=directed] (16.center) to (18);
		\draw [style=directed, in=-150, out=150, loop] (12) to ();
		\draw [style=directed, in=-135, out=135, loop] (14) to ();
		\draw [style=directed, in=-135, out=135, loop] (18) to ();
		\draw [style=directed, in=45, out=-45, loop] (19) to ();
		\draw [style=directed, in=45, out=-45, loop] (15) to ();
		\draw [style=directed, in=45, out=-45, loop] (13) to ();
		\draw [style=rectangle] (31.center) to (32.center);
		\draw [style=directed] (23) to (24);
		\draw [style=directed] (23) to (25);
		\draw [style=directed] (25) to (27.center);
		\draw [style=directed] (27.center) to (29);
		\draw [style=directed, in=-135, out=135, loop] (25) to ();
		\draw [style=directed, in=-135, out=135, loop] (29) to ();
		\draw [style=directed, in=45, out=-45, loop] (30) to ();
		\draw [style=directed, in=45, out=-45, loop] (26) to ();
		\draw [style=directed, in=45, out=-45, loop] (24) to ();
		\draw [style=directed] (25) to (26);
		\draw [style=directed] (29) to (30);
		\draw (2) to (4);
		\draw [style=directed] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/red-shP2.tikz <==
\begin{tikzpicture}[]
	\coordinate (00) at (-8, -0.25);
	\coordinate (01) at (-8, 1.75);
	\coordinate (02) at (-8, 2.75);
	\coordinate (03) at (-6.5, 2.75);
	\coordinate (04) at (-6.5, 1.75);
	\coordinate (05) at (-6.5, -0.25);
	\coordinate (06) at (-6, 3.25);
	\coordinate (07) at (-8.5, -0.75);
	\coordinate (08) at (-6, 3.25);
	\coordinate (09) at (-8.5, 2.25);
	\coordinate (010) at (-8, 0.75);
	\coordinate (011) at (-6.5, 0.75);
	\coordinate (012) at (-3.5, 3.5);
	\coordinate (013) at (-1.5, 3.5);
	\coordinate (014) at (-3.5, 2);
	\coordinate (015) at (-1.5, 2);
	\coordinate (016) at (-3.5, 0.5);
	\coordinate (017) at (-1.5, 0.5);
	\coordinate (018) at (-3.5, -1);
	\coordinate (019) at (-1.5, -1);
	\coordinate (020) at (-5, -1.5);
	\coordinate (021) at (0, 4);
	\coordinate (022) at (-5, 2.75);
	\coordinate (023) at (3, 3.5);
	\coordinate (024) at (5, 3.5);
	\coordinate (025) at (3, 2);
	\coordinate (026) at (5, 2);
	\coordinate (027) at (3, 0.5);
	\coordinate (028) at (5, 0.5);
	\coordinate (029) at (3, -1);
	\coordinate (030) at (5, -1);
	\coordinate (031) at (1, -1.5);
	\coordinate (032) at (7, 4);
	\coordinate (033) at (1, 2.75);
	
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle] (0) at (00) {$a_n$};
		\node [draw, circle] (1) at (01) {$a_2$};
		\node [draw, circle] (2) at (02) {$a_1$};
		\node [draw, circle] (3) at (03) {$b_1$};
		\node [draw, circle] (4) at (04) {$b_2$};
		\node [draw, circle] (5) at (05) {$b_n$};
		\node [] (6) at (06) {};
		\node [] (7) at (07) {};
		\node [] (8) at (08) {};
		\node [fill=white] (9) at (09) {$G$};
		\node [circle, fill=none] (10) at (010) {\dots};
		\node [circle, fill=none] (11) at (011) {\dots};
		\node [draw, circle, text=black] (12) at (012) {$a_1$};
		\node [draw, circle, text=black] (13) at (013) {$b_1$};
		\node [draw, circle, text=black] (14) at (014) {$a_2$};
		\node [draw, circle, text=black] (15) at (015) {$b_2$};
		\node [circle, fill=none] (16) at (016) {\dots};
		\node [fill=none] (17) at (017) {\dots};
		\node [draw, circle, text=black] (18) at (018) {$a_n$};
		\node [draw, circle, text=black] (19) at (019) {$b_n$};
		\node [] (20) at (020) {};
		\node [] (21) at (021) {};
		\node [fill=white] (22) at (022) {$\+D_G$};
		\node [draw, circle, text=black] (23) at (023) {$x_1$};
		\node [draw, circle, text=black] (24) at (024) {$y_1$};
		\node [draw, circle, text=black] (25) at (025) {$x_2$};
		\node [draw, circle, text=black] (26) at (026) {$y_2$};
		\node [circle, fill=none] (27) at (027) {\dots};
		\node [fill=none] (28) at (028) {\dots};
		\node [draw, circle, text=black] (29) at (029) {$x_n$};
		\node [draw, circle, text=black] (30) at (030) {$y_n$};
		\node [] (31) at (031) {};
		\node [] (32) at (032) {};
		\node [fill=white] (33) at (033) {$q_G$};	
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw [dashed] (8) rectangle (7);
		\draw [dashed] (20) rectangle (21);
		\draw [->,>=stealth] (12) to node[midway, above, sloped] {$R_{1\dots n}$}(13);
		\draw [->,>=stealth] (14) to node[near start, above, sloped] {$R_{1\dots n}$}(19);
		\draw [->,>=stealth] (18) to node[near start, above, sloped] {$R_{1\dots n}$}(15);
		\draw [->,>=stealth] (12) to node[midway, left] {$R_{n\dots 1}$}(14);
		\draw [->,>=stealth] (14) to node[midway, left] {$R_{n\dots 1}$}(16);
		\draw [->,>=stealth] (16) to node[midway, left] {$R_{n\dots 1}$}(18);
		%\draw [<-,>=stealth, loop left] (12) to node[midway] {$R_I$}();
		%\draw [<-,>=stealth, loop left] (14) to node[midway] {$R_I$}();
		%\draw [<-,>=stealth, loop left] (18) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop right] (19) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop right] (15) to node[midway] {$R_I$}();
		\draw [<-,>=stealth, loop right] (13) to node[midway] {$R_I$}();
		\draw [dashed] (31) rectangle (32);
		\draw [->,>=stealth] (23) to node[midway, above, sloped] {$R_{1\dots n}$} (24);
		\draw [->,>=stealth] (23) to node[midway, left] {$R_{n\dots 1}$}(25);
		\draw [->,>=stealth] (25) to node[midway, left] {$R_{n\dots 1}$}(27);
		\draw [->,>=stealth] (27) to node[midway, left] {$R_{n\dots 1}$}(29);
		%\draw [<-,>=stealth, loop left] (25) to node[midway] {$R_{I\setminus\{2\}}$}();
		%\draw [<-,>=stealth, loop left] (29) to node[midway] {$R_{I\setminus\{n\}}$}();
		\draw [<-,>=stealth, loop right] (30) to node[midway] {$R_{I\setminus\{n\}}$}();
		\draw [<-,>=stealth, loop right] (26) to node[midway] {$R_{I\setminus\{2\}}$}();
		\draw [<-,>=stealth, loop right] (24) to node[midway] {$R_{I\setminus\{1\}}$}();
		\draw [->,>=stealth] (25) to node[midway, above, sloped] {$R_{1\dots n}$} (26);
		\draw [->,>=stealth] (29) to node[midway, above, sloped] {$R_{1\dots n}$} (30);
		\draw (2) to (4);
		\draw [->,>=stealth] (12) to node[midway, above, sloped] {$R_{1\dots n}$} (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/redx-apq.tikz <==
\begin{tikzpicture}
	\coordinate (00) at (-3, 0);
	\coordinate (01) at (-5, 0);
	\coordinate (02) at (-1, 0);
	\coordinate (03) at (-4, -0.75);
	\coordinate (04) at (-3.25, 0.5);
	\coordinate (05) at (-2, 0);
	\coordinate (06) at (4, 0);
	\coordinate (07) at (2, 0);
	\coordinate (08) at (6, 0);
	\coordinate (09) at (3, -0.75);
	\coordinate (010) at (3.75, 0.5);
	\coordinate (011) at (5, 0);
	\coordinate (012) at (0, 0);
	\coordinate (013) at (1, 0);
	\coordinate (014) at (7, 0);
	\coordinate (015) at (2.5, 1.25);
	\coordinate (016) at (-4.5, 1.25);
	\begin{pgfonlayer}{nodelayer}
		\draw [decorate,decoration={bumps, amplitude=1ex, segment length=4.5ex}] (00) circle [x radius=-2, y radius=1.2];
		\node [draw, circle,fill=white] (1) at (01) {$v_s$};
		\node [draw, circle,fill=white] (2) at (02) {$v_t$};
		\node [draw, circle] (3) at (03) {};
		\node [draw, circle] (4) at (04) {};
		\node [draw, circle] (5) at (05) {};
		\draw [decorate,decoration={bumps, amplitude=1ex, segment length=4.5ex}] (06) circle [x radius=-2, y radius=1.2];
		\node [draw, circle,fill=white] (7) at (07) {$v_s$};
		\node [draw, circle,fill=white] (8) at (08) {$v_t$};
		\node [draw, circle] (9) at (09) {};
		\node [draw, circle] (10) at (010) {};
		\node [draw, circle] (11) at (011) {};
		\node [] (12) at (012) {$\Rightarrow$};
		\node [draw, circle] (13) at (013) {$c$};
		\node [draw, circle] (14) at (014) {$d$};
		\node [] (15) at (015) {$G$};
		\node [] (16) at (016) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,>=stealth] (1) to (4);
		\draw [->,>=stealth] (3) to (1);
		\draw [->,>=stealth] (5) to (2);
		\draw [->,>=stealth] (11) to node[midway, above] {$\beta$} (8);
		\draw [->,>=stealth] (7) to node[midway, above] {$\beta$} (10);
		\draw [->,>=stealth] (9) to node[near start, above] {$\beta$} (7);
		\draw [->,>=stealth] (13) to node[midway, above] {$\alpha$} (7);
		\draw [->,>=stealth] (8) to node[midway, above] {$\gamma$} (14);
		%\draw [<-,>=stealth, color=blue, loop below] (8) to ();
		%\draw [->,>=stealth, color=red, bend left=15] (8) to (14);
		%\draw [->,>=stealth, color=red, bend left=15] (13) to (7);
		%\draw [<-,>=stealth, color=red, loop above] (7) to ();
		%\draw [<-,>=stealth, color=red, loop above] (9) to ();
		%\draw [<-,>=stealth, color=red, loop above] (10) to ();
		%\draw [<-,>=stealth, color=red, loop above] (11) to ();
		%\draw [<-,>=stealth, color=red, loop above] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/redx-apq.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {bumps};
		\node [style=draw] (1) at (-5, 0) {$v_s$};
		\node [style=draw] (2) at (-1, 0) {$v_t$};
		\node [style=draw] (3) at (-4, -0.75) {};
		\node [style=draw] (4) at (-3.25, 0.5) {};
		\node [style=draw] (5) at (-2, 0) {};
		\node [style=none] (6) at (4, 0) {bumps};
		\node [style=draw] (7) at (2, 0) {$v_s$};
		\node [style=draw] (8) at (6, 0) {$v_t$};
		\node [style=draw] (9) at (3, -0.75) {};
		\node [style=draw] (10) at (3.75, 0.5) {};
		\node [style=draw] (11) at (5, 0) {};
		\node [style=none] (12) at (0, 0) {=>};
		\node [style=draw] (13) at (1, 0) {$c$};
		\node [style=draw] (14) at (7, 0) {$d$};
		\node [style=none] (15) at (2.5, 1.25) {$G$};
		\node [style=none] (16) at (-4.5, 1.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (4);
		\draw [style=directed] (3) to (1);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (11) to (8);
		\draw [style=directed] (7) to (10);
		\draw [style=directed] (9) to (7);
		\draw [style=directed, bend right=15] (13) to (7);
		\draw [style=directed, bend right=15] (8) to (14);
		\draw [style=directed, in=-45, out=-135, loop] (8) to ();
		\draw [style=red, bend left=15] (8) to (14);
		\draw [style=red, bend left=15] (13) to (7);
		\draw [style=red, in=135, out=45, loop] (7) to ();
		\draw [style=red, in=135, out=45, loop] (9) to ();
		\draw [style=red, in=135, out=45, loop] (10) to ();
		\draw [style=red, in=135, out=45, loop] (11) to ();
		\draw [style=red, in=135, out=45, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sameproof.tikz <==
\begin{tikzpicture}
	\coordinate (00) at (0, 0);
	\coordinate (01) at (2, 0);
	\coordinate (02) at (4, 0);
	\coordinate (03) at (4, -1);
	\coordinate (04) at (-4.5, -1);
	\coordinate (05) at (-2, 0.5);
	\coordinate (06) at (4, -0.5);
	\coordinate (07) at (-4, 0.25);
	\coordinate (08) at (-4.5, -0.25);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle] (0) at (00) {$c$};
		\node [above] at (0.north) {$P$};
		\node [left] at (0.west) {$\alpha$};
		\node [draw, circle,color=red] (1) at (01) {$c_0$};
		\node [draw, circle,color=red] (2) at (02) {$c_1$};
		\node [draw, circle,color=red] (3) at (03) {$c_i$};
		\node [] (4) at (04) {};
		\node [] (5) at (05) {};
		\node [] (6) at (06) {$\cdots$};
		\node [] (7) at (07) {$\D^0$};
		\node [anchor=west] (8) at (08) {\footnotesize (only $\{R,S,T\}$)};
		\path ($(1.north)+(0,0.3)$) node[color=red] {$R$} -- node[midway] {$S$} ($(2.north)+(0,0.3)$) node[color=red] {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=red, thick] (4.center) rectangle (5.center);
		\draw [dash pattern=on 1em off 1em, thick] (4.center) rectangle (5.center);
		\draw [->,>=stealth] (1) to node[midway, above=-.12] {$\beta_1$} (2);
		\draw [->,>=stealth] (1) to node[midway, above=-.12, sloped] {$\beta_i$} (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sameproof.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (0, 0) {$c$};
		\node [style=draw] (1) at (2, 0) {$c_0$};
		\node [style=draw] (2) at (4, 0) {$c_1$};
		\node [style=draw] (3) at (4, -1) {$c_i$};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (4, -0.5) {$\cdots$};
		\node [style=none] (7) at (-4, 0.25) {$\D^0$};
		\node [style=none] (8) at (-4.5, -0.25) {$RST$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rectangle] (4.center) to (5.center);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sash.tikz <==
\begin{tikzpicture}
	\coordinate (00) at (-2, 0.75);
	\coordinate (01) at (-2, -0.75);
	\coordinate (02) at (0, 0);
	\coordinate (03) at (2, 0);
	\coordinate (04) at (-2, 0);
	\coordinate (05) at (-9, 0);
	\coordinate (06) at (-8, 0);
	\coordinate (07) at (-7, 0);
	\coordinate (08) at (-6, 0);
	\coordinate (09) at (-5, 0);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle] (0) at (00) {$a_1$};
		\node [draw, circle] (1) at (01) {$a_k$};
		\node [draw, circle] (2) at (02) {$b$};
		\node [draw, circle] (3) at (03) {$c$};
		\node [] (4) at (04) {$\cdots$};
		%\node [draw, circle] (6) at (06) {};
		%\node [draw, circle] (7) at (07) {};
		%\node [draw, circle] (8) at (08) {};
		%\node [draw, circle] (9) at (09) {};
		%\node [left] at (6.west) {$q=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,>=stealth] (0) to node[midway, above=-.1] {$\beta_1$} (2);
		\draw [->,>=stealth] (1) to node[midway, above=-.1] {$\beta_k$} (2);
		\draw [->,>=stealth] (2) to node[midway, above=-.1] {$\gamma$} (3);
		\draw [->,>=stealth, in=-135, out=135, loop] (0) to node[midway, left] {$\alpha_1$} ();
		\draw [->,>=stealth, in=-135, out=135, loop] (1) to node[midway, left] {$\alpha_i$} ();
		%\draw [->,>=stealth] (6) to (7);
		%\draw [->,>=stealth] (7) to (8);
		%\draw [->,>=stealth] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sash.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-2, 0.75) {$a_1$};
		\node [style=draw] (1) at (-2, -0.75) {$a_k$};
		\node [style=draw] (2) at (0, 0) {$b$};
		\node [style=draw] (3) at (2, 0) {$c$};
		\node [style=none] (4) at (-2, 0) {$\cdots$};
		\node [style=none] (5) at (-9, 0) {$q=$};
		\node [style=draw] (6) at (-8, 0) {};
		\node [style=draw] (7) at (-7, 0) {};
		\node [style=draw] (8) at (-6, 0) {};
		\node [style=draw] (9) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (3);
		\draw [style=directed, in=-135, out=135, loop] (0) to ();
		\draw [style=directed, in=-135, out=135, loop] (1) to ();
		\draw [style=directed] (6) to (7);
		\draw [style=directed] (7) to (8);
		\draw [style=directed] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-1.tikz <==
\begin{tikzpicture}[scale=1.5]
	%\small
	\coordinate (00) at (-1.25, 0);
	\coordinate (01) at (-0.75, 0.5);
	\coordinate (03) at (-0.75, -0.5);
	\coordinate (04) at (-2, 0);
	\coordinate (05) at (3.25, 0);
	\coordinate (06) at (2.75, 0.5);
	\coordinate (07) at (1.75, 0.5);
	\coordinate (08) at (2.75, -0.5);
	\coordinate (09) at (1.75, -0.5);
	\coordinate (010) at (0.75, -0.5);
	\coordinate (011) at (2.75, -0.25);
	\coordinate (012) at (2.75, -0.75);
	\coordinate (013) at (3.5, 0.25);
	\coordinate (014) at (3, -0.25);
	\coordinate (015) at (0.75, -0.25);
	\coordinate (016) at (0.75, -0.75);
	\coordinate (017) at (2.75, 0.25);
	\coordinate (018) at (2.75, 0.75);
	\coordinate (019) at (1.75, 0.75);
	\coordinate (020) at (1.75, 0.25);
	\coordinate (021) at (3, 0.25);
	\coordinate (022) at (3.5, -0.25);
	\coordinate (024) at (-1, -0.75);
	\coordinate (025) at (-0.5, -0.25);
	\coordinate (026) at (-2, 0.25);
	\coordinate (027) at (-2.25, -0.25);
	\coordinate (028) at (-1, 0.25);
	\coordinate (029) at (-1, -0.25);
	\coordinate (030) at (-2.25, 0.5);
	\coordinate (031) at (-0.5, 0.25);
	\coordinate (032) at (-2, -0.25);
	\coordinate (033) at (-1, 0.75);
	\coordinate (034) at (4, 0.5);
	\coordinate (035) at (4, -0.5);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum height=1.5em] (0) at (00) {};
		\node at (00) {$n_1$};
		\node [draw, circle, minimum height=1.5em] (1) at (01) {};
		\node at (01) {$n_2$};
%		\node [draw, circle, minimum height=1.5em] (2) at (02) {};
%		\node at (02) {$n_2$};
		\node [draw, circle, minimum height=1.5em] (3) at (03) {};
		\node at (03) {$n_3$};
		\node [draw, circle, minimum height=1.5em] (4) at (04) {};
		\node at (04) {$n_0$};
		\node [draw, circle, minimum height=1.5em] (5) at (05) {};
		\node at (05) {$n_5$};
		\node [draw, circle, minimum height=1.5em] (6) at (06) {};
		\node at (06) {$n_6$};
		\node [draw, circle, minimum height=1.5em] (7) at (07) {};
		\node at (07) {$n_7$};
		\node [draw, circle, minimum height=1.5em] (8) at (08) {};
		\node at (08) {$n_8$};
		\node [draw, circle, minimum height=1.5em] (9) at (09) {};
		\node at (09) {$n_9$};
		\node [draw, circle, minimum height=1.5em] (10) at (010) {};
		\node at (010) {$n_{\mathrm{x}}$};
		\node [] (11) at ($(011)+(-0.1,0)$) {};
		\node [] (12) at ($(012)+(0.1,0)$) {};
		\node [] (13) at ($(013)+(-0.0732233,-0.0732233)+(0.1,-0.1)$) {};
		\node [] (14) at ($(014)+(0.0732233,+0.0732233)+(0.1,-0.1)$) {};
		\node [] (15) at (015) {};
		\node [] (16) at (016) {};
		\node [] (17) at ($(017)+(-0.1,0)$) {};
		\node [] (18) at ($(018)+(0.1,0)$) {};
		\node [] (19) at (019) {};
		\node [] (20) at (020) {};
		\node [] (21) at ($(021)+(0.0732233,-0.0732233)+(0.1,0.1)$) {};
		\node [] (22) at ($(022)+(-0.0732233,0.0732233)+(0.1,0.1)$) {};
		\node [] (24) at ($(024)+(0.0732233,0.0732233)$) {};
		\node [] (25) at ($(025)+(-0.0732233,-0.0732233)$) {};
		\node [] (26) at (026) {};
		\node [] (27) at ($(027)$) {};
		\node [] (28) at ($(028)+(-0.0732233,-0.0732233)+(-0.1,0.1)$) {};
		\node [] (29) at ($(029)+(-0.0732233,0.0732233)+(-0.1,-0.1)$) {};
		\node [] (30) at ($(030)+(0.1,0)$) {};
		\node [] (31) at ($(031)+(-0.0732233,0.0732233)$) {};
		\node [] (32) at (032) {};
		\node [] (33) at ($(033)+(0.0732233,-0.0732233)$) {};
		\node [] (34) at ($(034)+(0.0732233,-0.0732233)$) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=blue,rounded corners] (14.center) to (17.center) to (20.center);
		\draw [color=blue] (20.center) arc (-90:-270:0.25);
		\draw [color=blue,rounded corners] (19.center) to (18.center) to (13.center);
		\draw [color=blue] (13.center) arc (45:-135:0.25);
		\draw [color=blue,rounded corners] (22.center) to (12.center) to (16.center);
		\draw [color=blue] (16.center) arc (-90:-270:0.25);
		\draw [color=blue,rounded corners] (15.center) to (11.center) to (21.center);
		\draw [color=blue] (21.center) arc (135:-45:0.25);
		\draw [color=red, rounded corners] (25.center) to (28.center) to (26.center);
		\draw [color=red] (26.center) arc (90:270:0.3) to [bend left=20] (24.center)
									  arc (-135:45:0.25);
		
		\draw [color=red, rounded corners] (31.center) to (29.center) to (32.center);
		\draw [color=red] (32.center) arc (-90:-270:0.3) to [bend right=20] (33.center) arc (135:-45:0.25);
	     \node [anchor=west] (34) at (034) {$\Sh_{\dscorefun_{q,(\D,\emptyset)}}(n_0) = \frac{681\,120}{10!}$};
	     \node [anchor=west] (35) at (035) {$\Sh_{\dscorefun_{q,(\D,\emptyset)}}(n_5) = \frac{681\,120}{10!}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-1.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-1.25, 0) {};
		\node [style=draw] (1) at (-0.75, 0.5) {};
		\node [style=draw] (3) at (-0.75, -0.5) {};
		\node [style=draw] (4) at (-2, 0) {};
		\node [style=draw] (5) at (3.25, 0) {};
		\node [style=draw] (6) at (2.75, 0.5) {};
		\node [style=draw] (7) at (1.75, 0.5) {};
		\node [style=draw] (8) at (2.75, -0.5) {};
		\node [style=draw] (9) at (1.75, -0.5) {};
		\node [style=draw] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3.5, -0.25) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (-2.25, -0.25) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-0.5, 0.25) {};
		\node [style=none] (32) at (-2, -0.25) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (4, 0.5) {Shap};
		\node [style=none] (35) at (4, -0.5) {Shap};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (20.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw [style=blue] (18.center) to (13.center);
		\draw [style=blue] (22.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw [style=blue] (15.center) to (11.center);
		\draw [style=blue] (11.center) to (21.center);
		\draw [style=red] (25.center) to (28.center);
		\draw [style=red] (28.center) to (26.center);
		\draw [style=red] (27.center) to (24.center);
		\draw [style=red] (30.center) to (33.center);
		\draw [style=red] (32.center) to (29.center);
		\draw [style=red] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-2.tikz <==
\begin{tikzpicture}[scale=1.5]
	%\small
	\coordinate (00) at (-2.5, 0);
	\coordinate (01) at (-1.75, 0.5);
	\coordinate (02) at (-0.75, 0.5);
	\coordinate (03) at (-1.75, -0.5);
	\coordinate (04) at (-0.75, -0.5);
	\coordinate (05) at (3.25, 0);
	\coordinate (06) at (2.75, 0.5);
	\coordinate (07) at (1.75, 0.5);
	\coordinate (08) at (2.75, -0.5);
	\coordinate (09) at (1.75, -0.5);
	\coordinate (010) at (0.75, -0.5);
	\coordinate (011) at (2.75, -0.25);
	\coordinate (012) at (2.75, -0.75);
	\coordinate (013) at (3.5, 0.25);
	\coordinate (014) at (3, -0.25);
	\coordinate (015) at (0.75, -0.25);
	\coordinate (016) at (0.75, -0.75);
	\coordinate (017) at (2.75, 0.25);
	\coordinate (018) at (2.75, 0.75);
	\coordinate (019) at (1.75, 0.75);
	\coordinate (020) at (1.75, 0.25);
	\coordinate (021) at (3, 0.25);
	\coordinate (022) at (3.5, -0.25);
	\coordinate (023) at (-2.75, -0.25);
	\coordinate (024) at (-2, -0.75);
	\coordinate (025) at (-0.5, -0.75);
	\coordinate (026) at (-0.5, -0.25);
	\coordinate (027) at (-2, -0.25);
	\coordinate (028) at (-2.25, 0.25);
	\coordinate (029) at (-2.25, -0.25);
	\coordinate (030) at (-2, 0.25);
	\coordinate (031) at (-0.5, 0.25);
	\coordinate (032) at (-0.5, 0.75);
	\coordinate (033) at (-2, 0.75);
	\coordinate (034) at (-2.75, 0.25);
	\coordinate (035) at (-2, 0.75);
	\coordinate (036) at (-2, -0.75);
	\coordinate (037) at (-1.5, -0.75);
	\coordinate (038) at (-1.5, 0.75);
	\coordinate (039) at (-1, 0.75);
	\coordinate (040) at (-1, -0.75);
	\coordinate (041) at (-0.5, -0.75);
	\coordinate (042) at (-0.5, 0.75);
	\coordinate (043) at (4, 0.5);
	\coordinate (044) at (4, -0.5);
	\coordinate (045) at (-1.75, 0);
	\coordinate (046) at (-0.75, 0);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum height=1.5em] (0) at (00) {};
		\node at (00) {$n_0$};
		\node [draw, circle, minimum height=1.5em] (1) at (01) {};
		\node at (01) {$n_1$};
		\node [draw, circle, minimum height=1.5em] (2) at (02) {};
		\node at (02) {$n_2$};
		\node [draw, circle, minimum height=1.5em] (3) at (03) {};
		\node at (03) {$n_3$};
		\node [draw, circle, minimum height=1.5em] (4) at (04) {};
		\node at (04) {$n_4$};
		\node [draw, circle, minimum height=1.5em] (5) at (05) {};
		\node at (05) {$n_5$};
		\node [draw, circle, minimum height=1.5em] (6) at (06) {};
		\node at (06) {$n_6$};
		\node [draw, circle, minimum height=1.5em] (7) at (07) {};
		\node at (07) {$n_7$};
		\node [draw, circle, minimum height=1.5em] (8) at (08) {};
		\node at (08) {$n_8$};
		\node [draw, circle, minimum height=1.5em] (9) at (09) {};
		\node at (09) {$n_9$};
		\node [draw, circle, minimum height=1.5em] (10) at (010) {};
		\node at (010) {$n_{\mathrm{x}}$};
		\node [] (11) at ($(011)+(-0.1,0)$) {};
		\node [] (12) at ($(012)+(0.1,0)$) {};
		\node [] (13) at ($(013)+(-0.0732233,-0.0732233)+(0.1,-0.1)$) {};
		\node [] (14) at ($(014)+(0.0732233,+0.0732233)+(0.1,-0.1)$) {};
		\node [] (15) at (015) {};
		\node [] (16) at (016) {};
		\node [] (17) at ($(017)+(-0.1,0)$) {};
		\node [] (18) at ($(018)+(0.1,0)$) {};
		\node [] (19) at (019) {};
		\node [] (20) at (020) {};
		\node [] (21) at ($(021)+(0.0732233,-0.0732233)+(0.1,0.1)$) {};
		\node [] (22) at ($(022)+(-0.0732233,0.0732233)+(0.1,0.1)$) {};
		\node [] (23) at ($(023)+(0.0732233,0.0732233)+(-0.1,0.1)$) {};
		\node [] (24) at ($(024)+(-0.1,0)$) {};
		\node [] (25) at (025) {};
		\node [] (26) at (026) {};
		\node [] (27) at ($(027)+(0.1,0)$) {};
		\node [] (28) at ($(028)+(-0.0732233,-0.0732233)+(-0.1,0.1)$) {};
		\node [] (29) at ($(029)+(-0.0732233,0.0732233)+(-0.1,-0.1)$) {};
		\node [] (30) at ($(030)+(0.1,0)$) {};
		\node [] (31) at (031) {};
		\node [] (32) at (032) {};
		\node [] (33) at ($(033)+(-0.1,0)$) {};
		\node [] (34) at ($(034)+(0.0732233,-0.0732233)+(-0.1,-0.1)$) {};
		\node [] (35) at (035) {};
		\node [] (36) at (036) {};
		\node [] (37) at (037) {};
		\node [] (38) at (038) {};
		\node [] (39) at (039) {};
		\node [] (40) at (040) {};
		\node [] (41) at (041) {};
		\node [] (42) at (042) {};
		\node [draw, circle, minimum height=1.5em, color=gray] (45) at (045) {};
		\node [color=gray] at (045) {$x_1$};
		\node [draw, circle, minimum height=1.5em, color=gray] (46) at (046) {};
		\node [color=gray] at (046) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=blue,rounded corners] (14.center) to (17.center) to (20.center);
		\draw [color=blue] (20.center) arc (-90:-270:0.25);
		\draw [color=blue,rounded corners] (19.center) to (18.center) to (13.center);
		\draw [color=blue] (13.center) arc (45:-135:0.25);
		\draw [color=blue,rounded corners] (22.center) to (12.center) to (16.center);
		\draw [color=blue] (16.center) arc (-90:-270:0.25);
		\draw [color=blue,rounded corners] (15.center) to (11.center) to (21.center);
		\draw [color=blue] (21.center) arc (135:-45:0.25);
		\draw [color=red,rounded corners] (23.center) to (24.center) to (25.center);
		\draw [color=red] (25.center) arc (-90:90:0.25);
		\draw [color=red,rounded corners] (26.center) to (27.center) to (28.center);
		\draw [color=red] (28.center) arc (45:225:0.25);
		\draw [color=red,rounded corners] (29.center) to (30.center) to (31.center);
		\draw [color=red] (31.center) arc (-90:90:0.25);
		\draw [color=red,rounded corners] (32.center) to (33.center) to (34.center);
		\draw [color=red] (34.center) arc (135:315:0.25);
		\draw [color=green] (35.center) to (36.center) arc (-180:0:0.25)
										to (38.center) arc (0:180:0.25);
		\draw [color=green] (39.center) to (40.center) arc (-180:0:0.25)
										to (42.center) arc (0:180:0.25);
										\node [anchor=west] (43) at (043) {
										   $\Sh_{\dscorefun_{q,\D}}(n_0) = \frac{2\,030\,400}{11!}$
											};
		\node [anchor=west] (44) at (044) {
		$\Sh_{\dscorefun_{q,\D}}(n_5) = \frac{3\,408\,480}{11!}$
			};
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-2.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-2.5, 0) {};
		\node [style=draw] (1) at (-1.75, 0.5) {};
		\node [style=draw] (2) at (-0.75, 0.5) {};
		\node [style=draw] (3) at (-1.75, -0.5) {};
		\node [style=draw] (4) at (-0.75, -0.5) {};
		\node [style=draw] (5) at (3.25, 0) {};
		\node [style=draw] (6) at (2.75, 0.5) {};
		\node [style=draw] (7) at (1.75, 0.5) {};
		\node [style=draw] (8) at (2.75, -0.5) {};
		\node [style=draw] (9) at (1.75, -0.5) {};
		\node [style=draw] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3.5, -0.25) {};
		\node [style=none] (23) at (-2.75, -0.25) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=none] (31) at (-0.5, 0.25) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-2.75, 0.25) {};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=none] (41) at (-0.5, -0.75) {};
		\node [style=none] (42) at (-0.5, 0.75) {};
		\node [style=none] (43) at (4, 0.5) {Shap};
		\node [style=none] (44) at (4, -0.5) {Shap};
		\node [style=draw] (45) at (-1.75, 0) {};
		\node [style=draw] (46) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (20.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw [style=blue] (18.center) to (13.center);
		\draw [style=blue] (22.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw [style=blue] (15.center) to (11.center);
		\draw [style=blue] (11.center) to (21.center);
		\draw [style=red] (23.center) to (24.center);
		\draw [style=red] (24.center) to (25.center);
		\draw [style=red] (26.center) to (27.center);
		\draw [style=red] (27.center) to (28.center);
		\draw [style=red] (29.center) to (30.center);
		\draw [style=red] (30.center) to (31.center);
		\draw [style=red] (32.center) to (33.center);
		\draw [style=red] (33.center) to (34.center);
		\draw [style=green] (35.center) to (36.center);
		\draw [style=green] (37.center) to (38.center);
		\draw [style=green] (39.center) to (40.center);
		\draw [style=green] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-3.tikz <==
\begin{tikzpicture}[scale=1.5]
	%\small
	\coordinate (00) at (-2.5, 0);
	\coordinate (05) at (2.5, 0);
	\coordinate (011) at (2, -0.25);
	\coordinate (012) at (2, -0.75);
	\coordinate (013) at (2.75, 0.25);
	\coordinate (014) at (2.25, -0.25);
	\coordinate (015) at (1, -0.25);
	\coordinate (016) at (1, -0.75);
	\coordinate (017) at (2, 0.25);
	\coordinate (018) at (2, 0.75);
	\coordinate (019) at (1, 0.75);
	\coordinate (020) at (1, 0.25);
	\coordinate (021) at (2.25, 0.25);
	\coordinate (022) at (2.75, -0.25);
	\coordinate (023) at (-2.75, -0.25);
	\coordinate (024) at (-2, -0.75);
	\coordinate (025) at (-1, -0.75);
	\coordinate (026) at (-1, -0.25);
	\coordinate (027) at (-2, -0.25);
	\coordinate (028) at (-2.25, 0.25);
	\coordinate (029) at (-2.25, -0.25);
	\coordinate (030) at (-2, 0.25);
	\coordinate (031) at (-1, 0.25);
	\coordinate (032) at (-1, 0.75);
	\coordinate (033) at (-2, 0.75);
	\coordinate (034) at (-2.75, 0.25);
	\coordinate (041) at (-1, -0.75);
	\coordinate (042) at (-1, 0.75);
	\coordinate (043) at (-2.5, 0.25);
	\coordinate (044) at (-3.5, 0.25);
	\coordinate (045) at (-3.5, -0.25);
	\coordinate (046) at (-2.5, -0.25);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum height=1.5em] (0) at (00) {};
		\node at (00) {$\alpha$};
		\node [draw, circle, minimum height=1.5em] (5) at (05) {};
		\node at (05) {$\beta$};
		\node [] (11) at ($(011)+(-0.1,0)$) {};
		\node [] (12) at ($(012)+(0.1,0)$) {};
		\node [] (13) at ($(013)+(-0.0732233,-0.0732233)+(0.1,-0.1)$) {};
		\node [] (14) at ($(014)+(0.0732233,+0.0732233)+(0.1,-0.1)$) {};
		\node [] (15) at (015) {};
		\node [] (16) at (016) {};
		\node [] (17) at ($(017)+(-0.1,0)$) {};
		\node [] (18) at ($(018)+(0.1,0)$) {};
		\node [] (19) at (019) {};
		\node [] (20) at (020) {};
		\node [] (21) at ($(021)+(0.0732233,-0.0732233)+(0.1,0.1)$) {};
		\node [] (22) at ($(022)+(-0.0732233,0.0732233)+(0.1,0.1)$) {};
		\node [] (23) at ($(023)+(0.0732233,0.0732233)+(-0.1,0.1)$) {};
		\node [] (24) at ($(024)+(-0.1,0)$) {};
		\node [] (25) at (025) {};
		\node [] (26) at (026) {};
		\node [] (27) at ($(027)+(0.1,0)$) {};
		\node [] (28) at ($(028)+(-0.0732233,-0.0732233)+(-0.1,0.1)$) {};
		\node [] (29) at ($(029)+(-0.0732233,0.0732233)+(-0.1,-0.1)$) {};
		\node [] (30) at ($(030)+(0.1,0)$) {};
		\node [] (31) at (031) {};
		\node [] (32) at (032) {};
		\node [] (33) at ($(033)+(-0.1,0)$) {};
		\node [] (34) at ($(034)+(0.0732233,-0.0732233)+(-0.1,-0.1)$) {};
		\node [] (41) at (041) {};
		\node [] (42) at (042) {};
		\node [] (43) at ($(043)+(0.08,0)$) {};
		\node [] (44) at (044) {};
		\node [] (45) at (045) {};
		\node [] (46) at ($(046)+(0.08,0)$) {};
		\node [anchor=center] at ($(00)+(1,0.05)$) {$\vdots$};
		\node [anchor=center] at ($(05)+(-1,0.05)$) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=blue,rounded corners] (14.center) to (17.center) to (20.center);
		\draw [color=blue] (20.center) arc (-90:-270:0.25) coordinate[midway] (a1);
		\draw [color=blue,rounded corners] (19.center) to (18.center) to (13.center);
		\draw [color=blue] (13.center) arc (45:-135:0.25);
		\draw [color=blue,rounded corners] (22.center) to (12.center) to (16.center);
		\draw [color=blue] (16.center) arc (-90:-270:0.25) coordinate[midway] (a3);
		\draw [color=blue,rounded corners] (15.center) to (11.center) to (21.center);
		\draw [color=blue] (21.center) arc (135:-45:0.25);
		\draw [color=red,rounded corners] (23.center) to (24.center) to (25.center);
		\draw [color=red] (25.center) arc (-90:90:0.25) coordinate[midway] (a4);
		\draw [color=red,rounded corners] (26.center) to (27.center) to (28.center);
		\draw [color=red] (28.center) arc (45:225:0.25);
		\draw [color=red,rounded corners] (29.center) to (30.center) to (31.center);
		\draw [color=red] (31.center) arc (-90:90:0.25) coordinate[midway] (a2);
		\draw [color=red,rounded corners] (32.center) to (33.center) to (34.center);
		\draw [color=red] (34.center) arc (135:315:0.25);
		\draw [color=red] (43.center) to (44.center) arc (90:270:0.25) coordinate[midway] (a5) to (46.center) arc (-90:90:0.25);
		\path ($(0)+(-0.5,0)$) arc (-180:-45:0.5) node[midway,sloped] {\dots};
		
		\draw [->,>=stealth] (a1) to node[midway,above=-.05] {${\color{red}\bullet} \le {\color{blue}\bullet}$} (a2);
		\draw [->,>=stealth] (a3) to node[midway,above=-.05] {${\color{red}\bullet} \le {\color{blue}\bullet}$}  (a4);
		\node[right,color=blue] at (a1) {$B_1$};
		\node[left,color=red] at (a2) {$A_1$};
		\node[right,color=blue] at (a3) {$B_l$};
		\node[left,color=red] at (a4) {$A_l$};
		\node[right,color=red] at (a5) {$A_k$};
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-3.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-2.5, 0) {};
		\node [style=draw] (5) at (2.5, 0) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.75, -0.25) {};
		\node [style=none] (23) at (-2.75, -0.25) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-1, 0.75) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-2.75, 0.25) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-3.5, 0.25) {};
		\node [style=none] (45) at (-3.5, -0.25) {};
		\node [style=none] (46) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (20.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw [style=blue] (18.center) to (13.center);
		\draw [style=blue] (22.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
		\draw [style=blue] (15.center) to (11.center);
		\draw [style=blue] (11.center) to (21.center);
		\draw [style=red] (23.center) to (24.center);
		\draw [style=red] (24.center) to (25.center);
		\draw [style=red] (26.center) to (27.center);
		\draw [style=red] (27.center) to (28.center);
		\draw [style=red] (29.center) to (30.center);
		\draw [style=red] (30.center) to (31.center);
		\draw [style=red] (32.center) to (33.center);
		\draw [style=red] (33.center) to (34.center);
		\draw [style=red] (43.center) to (44.center);
		\draw [style=red] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex-bis.tikz <==
\begin{tikzpicture}
	\coordinate (00) at (-4, 0);
	\coordinate (01) at (-3, 0);
	\coordinate (02) at (-1, 0.5);
	\coordinate (03) at (-2, -0.5);
	\coordinate (04) at (0, 0.5);
	\coordinate (05) at (-1, -0.5);
	\coordinate (06) at (0, -0.5);
	\coordinate (07) at (1, 0);
	\coordinate (08) at (2, 0);
	\coordinate (09) at (3, 0);
	\coordinate (010) at (4, 0.5);
	\coordinate (011) at (4, -0.5);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle] (0) at (00) {};
		\node [draw, circle] (1) at (01) {};
		\node [draw, circle] (2) at (02) {};
		\node [draw, circle] (3) at (03) {};
		\node [draw, circle] (4) at (04) {};
		\node [draw, circle] (5) at (05) {};
		\node [draw, circle] (6) at (06) {};
		\node [draw, circle] (7) at (07) {};
		\node [draw, circle] (8) at (08) {};
		\node [draw, circle] (9) at (09) {};
		\node [draw, circle] (10) at (010) {};
		\node [draw, circle] (11) at (011) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,>=stealth] (0) to node[midway, below,sloped] {$e_0$} node[midway,above,sloped] {$r$}(1);
		\draw [->,>=stealth, bend left=15] (1) to node[midway, below,sloped] {$e_1$} node[midway,above,sloped] {$s$}(2);
		\draw [->,>=stealth] (2) to node[midway, below,sloped] {$e_2$} node[midway,above,sloped] {$t$}(4);
		\draw [->,>=stealth, bend right=15] (1) to node[midway, below,sloped] {$e_3$} node[midway,above,sloped] {$s$}(3);
		\draw [->,>=stealth] (3) to node[midway, below,sloped] {$e_4$} node[midway,above,sloped] {$s$}(5);
		\draw [->,>=stealth] (5) to node[midway, below,sloped] {$e_5$} node[midway,above,sloped] {$t$}(6);
		\draw [->,>=stealth] (7) to node[midway, below,sloped] {$e_6$} node[midway,above,sloped] {$r$}(8);
		\draw [->,>=stealth] (8) to node[midway, below,sloped] {$e_7$} node[midway,above,sloped] {$s$}(9);
		\draw [->,>=stealth, bend left=15] (9) to node[near end, below,sloped] {$e_8$} node[near end,above,sloped] {$t$}(10);
		\draw [->,>=stealth, bend right=15] (9) to node[near end, below,sloped] {$e_9$} node[near end,above,sloped] {$t$}(11);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex.tikz <==
\begin{tikzpicture}
	\coordinate (00) at (-4, 0);
	\coordinate (01) at (-3, 0);
	\coordinate (02) at (-1, 0.5);
	\coordinate (03) at (-2, -0.5);
	\coordinate (04) at (0, 0.5);
	\coordinate (05) at (-1, -0.5);
	\coordinate (06) at (0, -0.5);
	\coordinate (07) at (1, 0);
	\coordinate (08) at (2, 0);
	\coordinate (09) at (3, 0);
	\coordinate (010) at (4, 0.5);
	\coordinate (011) at (4, -0.5);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle] (0) at (00) {};
		\node [draw, circle] (1) at (01) {};
		\node [draw, circle] (2) at (02) {};
		\node [draw, circle] (3) at (03) {};
		\node [draw, circle] (4) at (04) {};
		\node [draw, circle] (5) at (05) {};
		\node [draw, circle] (6) at (06) {};
		\node [draw, circle] (7) at (07) {};
		\node [draw, circle] (8) at (08) {};
		\node [draw, circle] (9) at (09) {};
		\node [draw, circle] (10) at (010) {};
		\node [draw, circle] (11) at (011) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,>=stealth] (0) to node[midway, below,sloped] {$e_0$} node[midway,above,sloped] {$r$}(1);
		\draw [->,>=stealth, bend left=15] (1) to node[midway, below,sloped] {$e_1$} node[midway,above,sloped] {$s$}(2);
		\draw [->,>=stealth] (2) to node[midway, below,sloped] {$e_2$} node[midway,above,sloped] {$t$}(4);
		\draw [->,>=stealth, bend right=15] (1) to node[midway, below,sloped] {$e_3$} node[midway,above,sloped] {$s$}(3);
		\draw [->,>=stealth] (3) to node[midway, below,sloped] {$e_4$} node[midway,above,sloped] {$s$}(5);
		\draw [->,>=stealth] (5) to node[midway, below,sloped] {$e_5$} node[midway,above,sloped] {$t$}(6);
		\draw [->,>=stealth] (7) to node[midway, below,sloped] {$e_6$} node[midway,above,sloped] {$r$}(8);
		\draw [->,>=stealth] (8) to node[midway, below,sloped] {$e_7$} node[midway,above,sloped] {$s$}(9);
		\draw [->,>=stealth, bend left=15] (9) to node[near end, below,sloped] {$e_8$} node[near end,above,sloped] {$t$}(10);
		\draw [->,>=stealth, bend right=15] (9) to node[near end, below,sloped] {$e_9$} node[near end,above,sloped] {$t$}(11);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/sharing-ex.tikzit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=draw] (0) at (-4, 0) {};
		\node [style=draw] (1) at (-3, 0) {};
		\node [style=draw] (2) at (-1, 0.5) {};
		\node [style=draw] (3) at (-2, -0.5) {};
		\node [style=draw] (4) at (0, 0.5) {};
		\node [style=draw] (5) at (-1, -0.5) {};
		\node [style=draw] (6) at (0, -0.5) {};
		\node [style=draw] (7) at (1, 0) {};
		\node [style=draw] (8) at (2, 0) {};
		\node [style=draw] (9) at (3, 0) {};
		\node [style=draw] (10) at (4, 0.5) {};
		\node [style=draw] (11) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, bend left=15] (1) to (2);
		\draw [style=directed] (2) to (4);
		\draw [style=directed, bend right=15] (1) to (3);
		\draw [style=directed] (3) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (7) to (8);
		\draw [style=directed] (8) to (9);
		\draw [style=directed, bend left=15] (9) to (10);
		\draw [style=directed, bend right=15] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

